Intrinsic Rewards for Exploration without Harm from Observational Noise: A Simulation Study Based on the Free Energy Principle

In Reinforcement Learning (RL), artificial agents are trained to maximize numerical rewards by performing tasks. Exploration is essential in RL because agents must discover information before exploiting it. Two rewards encouraging efficient exploration are the entropy of action policy and curiosity for information gain. Entropy is well-established in literature, promoting randomized action selection. Curiosity is defined in a broad variety of ways in literature, promoting discovery of novel experiences. One example, prediction error curiosity, rewards agents for discovering observations they cannot accurately predict. However, such agents may be distracted by unpredictable observational noises known as curiosity traps. Based on the Free Energy Principle (FEP), this paper proposes hidden state curiosity, which rewards agents by the KL divergence between the predictive prior and posterior probabilities of latent variables. We trained six types of agents to navigate mazes: baseline agents without rewards for entropy or curiosity, and agents rewarded for entropy and/or either prediction error curiosity or hidden state curiosity. We find entropy and curiosity result in efficient exploration, especially both employed together. Notably, agents with hidden state curiosity demonstrate resilience against curiosity traps, which hinder agents with prediction error curiosity. This suggests implementing the FEP may enhance the robustness and generalization of RL models, potentially aligning the learning processes of artificial and biological agents.

==> tikz/actor.tex <==
\begin{figure}[h!]
\centering

\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=6cm,minimum height=5cm] (box) at (0,0) {};
    \node[above] at (box.north) {Actor};

    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_t) at (-.6,-.3) {$h^\phi_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,above=.2cm of ha_t] (a_t) {$a_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,right=.2cm of a_t] (o_tp1) {$o_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_tp1) at ($(ha_t -| o_tp1) + (1.2,0)$) {$h^\phi_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of ha_tp1] (a_tp1) {$a_{t}$};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,left=.5cm of a_tp1] (loss) {%
                \begin{tabular}{@{}c@{}}
                    $\alpha$ log probs - \\
                    prior log probs - Q
                \end{tabular}};

    \blackred{(ha_t) + (-1,1)}{(ha_t)};
    \blackred{(ha_t) + (-1,.5)}{(ha_t)};
    \blackred{(ha_t) + (-1,0)}{(ha_t)};
    \blackred{(ha_t)}{(a_t)};
    \blackred{(ha_t)}{(ha_tp1)};
    \draw[->] (a_t) .. controls +(.75,-1) and +(-1,.5) .. node[midway, above, sloped] {\redarrow} (ha_tp1);
    \draw[->,double=white,color=black] (a_t) .. controls +(0,1) and +(0,1) .. node[midway, above, sloped] {ENV} (o_tp1);
    \blackred{(o_tp1)}{(ha_tp1)};
    \draw[->,red] (loss) -- (a_tp1);
    \blackred{(ha_tp1)}{($(ha_tp1) + (1,0)$)};
    \blackred{(ha_tp1)}{(a_tp1)};
\end{tikzpicture}
\caption{}
\label{fig:actor_subfig1}
\end{subfigure}
\hspace{.1cm}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=6cm,minimum height=3cm] (box) at (0,0) {};
    \node[above] at (box.north) {Actor (Using Forward's Hidden State)};

    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_tp1) at (2,.7) {$h^q_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of ha_tp1] (a_tp1) {$a_{t}$};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,left=.5cm of a_tp1] (loss) {%
                \begin{tabular}{@{}c@{}}
                    $\alpha$ log probs - \\
                    prior log probs - Q
                \end{tabular}};
    \draw[->,red] (loss) -- (a_tp1);
    \blackred{(ha_tp1)}{(a_tp1)};
\end{tikzpicture}
\caption{}
\label{fig:actor_subfig2}
\end{subfigure}

\caption{Two ways to implement recurrent layers in an actor model. (a) The actor has their own RNN which it uses to make its own hidden states $h^\phi_t$. (b) The actor has no RNN, but it employing the hidden states $h^q_t$ from the forward model described in \ref{sec:pvrnn}. In both (a) and (b), notice the loss function includes the intrinsic reward entropy described in section \ref{sec:entropy}; to implement without entropy, use only $-Q$, as in the loss function \ref{eq:actor_func}.}
\label{fig:actor}
\end{figure}











==> tikz/critic.tex <==
\begin{figure}[h!]
\centering

\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=5.5cm,minimum height=4.5cm] (box) at (0,0) {};
    \node[above] at (box.north) {Critic};

    \node[draw,fill=white,rectangle,minimum size=1cm] (hc_t) at (-1.25,0) {$h^\theta_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,above=.2cm of hc_t] (a_tp1) {$a_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,right=.2cm of a_tp1] (o_tp1) {$o_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below right=.2cm and .2cm of o_tp1] (hc_tp1) {$h^\theta_{t}$};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,below=.2cm of hc_tp1] (Q) {Q};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,left=.5cm of Q] (target) {Target Q};

    \blackred{(hc_t) + (-1,1)}{(hc_t)};
    \blackred{(hc_t) + (-1,.5)}{(hc_t)};
    \blackred{(hc_t) + (-1,0)}{(hc_t)};
    \blackred{(hc_t)}{(hc_tp1)};
    \draw[->] (a_tp1) .. controls +(.75,-1) and +(-1,.5) .. node[midway, above, sloped] {\redarrow} (hc_tp1);
    \blackred{(o_tp1)}{(hc_tp1)};
    \blackred{(hc_tp1)}{(Q)};
    \draw[<->,red] (Q) -- (target);
    \blackred{(hc_tp1)}{($(hc_tp1) + (1,0)$)};
\end{tikzpicture}
\caption{}
\label{fig:critic_subfig1}
\end{subfigure}
\hspace{.1cm}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=4.5cm,minimum height=3cm] (box) at (0,0) {};
    \node[above] at (box.north) {Critic (Using Forward's Hidden State)};

    \node[draw,fill=white,rectangle,minimum size=1cm,below right=.2cm and .2cm of o_tp1] (hc_tp1) at (.4, 1.3) {$h^q_{t}$};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,below=.2cm of hc_tp1] (Q) {Q};
    \node[draw,fill=white,rectangle,rounded corners=5pt,minimum size=1cm,left=.5cm of Q] (target) {Target Q};

    \blackred{(hc_tp1)}{(Q)};
    \draw[<->,red] (Q) -- (target);
\end{tikzpicture}
\caption{}
\label{fig:critic_subfig2}
\end{subfigure}

\caption{Two ways to implement recurrent layers in a critic model. (a) The critic has their own RNN which it uses to make its own hidden states $h^\theta_t$. (b) The critic has no RNN, but it employing the hidden states $h^q_t$ from the forward model described in \ref{sec:pvrnn}}.
\label{fig:critic}
\end{figure}

==> tikz/forward.tex <==
\def\nodesize{.9cm}

\def\lastlayer{3}
\def\laststep{5}
\def\lastsubstep{4}
% substeps:
% 0 nothing
% 1 p mu and std, sample zp
% 2 q mu and std, sample zq
% 3 make hq
% 4 make pred

% Lists for layers (vertical architecture) 
\def\layerlist{1}
\pgfmathparse{max(\layerlist)} 
\edef\maxlayer{\pgfmathresult}

% Lists for time-steps (horizontal architecture) 
\def\steplist{0}
\pgfmathparse{max(\steplist)} 
\edef\maxstep{\pgfmathresult}

% Lists for time-substeps (in-step architecture) 
\def\substeplist{0,1,2,3,4}
\pgfmathparse{max(\substeplist)} 
\edef\maxsubstep{\pgfmathresult}

% Let us begin!
\begin{figure}[ht!]
\centering

\begin{tikzpicture}[>=stealth,font=\sffamily]

% First, make nodes
\node at (-3cm,2cm) {Forward};

% Boolean for showing or not showign parts of the architecture
\newif\ifperform

\foreach \layer in \layerlist {
    \foreach \step in \steplist {
    
        % Background gray
        \calculateYShift{\layer}
        \begin{scope}[yshift=\yshift cm, xshift=5.4*\step cm]
            \begin{scope}[on background layer]

                \ifnum\step=0 
                    \ifnum\layer=1
                        \node[fill=gray!10,rectangle,minimum width=2cm,minimum height=1.8cm] (init\layer\step) at (-6.2cm,-1.1cm) {};
                        \node[below] at ($(init\layer\step.south) + (0cm, 0cm)$) {Initiate};
                    \else
                        \node[fill=gray!10,rectangle,minimum width=2cm,minimum height=.8cm] (init\layer\step) at (-6.2cm,-.6cm) {};
                    \fi
                \fi
                
                \ifnum\layer=1
                    \node[fill=gray!10,rectangle,minimum width=4.5cm,minimum height=3.3cm] (box\layer\step) at (-2.75cm,-.4cm) {};
                    \node[below] at ($(box\layer\step.south) + (0cm, 0cm)$) {Step \step};
                \else
                    \node[fill=gray!10,rectangle,minimum width=5.5cm,minimum height=2.3cm] (box\layer\step) at (-2.25cm,.1cm) {};
                \fi
                
            \end{scope}

        % Initiate
        \ifnum\step=0
            \node[align=center,minimum width=\nodesize,minimum height=\nodesize] (\thisnode{hq}{\layer}{\x{\step-1}}) at (-6.2cm,-.625cm) {$h^q_{-1} = 0.0$};
            \ifnum\layer=1
                \node[align=center,minimum size=.6cm,below=.3cm of \thisnode{hq}{\layer}{\x{\step-1}}] (a\x{\step-1}) {$a_{-1} = 0.0$}; 
            \fi
        \fi

        \foreach \substep in \substeplist {
            \performtrue
            \ifnum\x{\step+1}>\x{\laststep+1}
                \performfalse
            \else
                \ifnum\x{\step+1}=\x{\laststep+1}
                    \ifnum\x{\layer+1}>\x{\lastlayer+1}
                        \performfalse
                    \else
                        \ifnum\x{\layer+1}=\x{\lastlayer+1}
                            \ifnum\x{\substep+1}>\x{\lastsubstep+1}
                                \performfalse
                            \fi
                        \fi
                    \fi
                \fi
            \fi
            \ifperform
                % Inner and hidden states
                \ifnum\substep=1
                    \node[above right=.7cm and .2cm of \thisnode{hq}{\layer}{\x{\step-1}}.east, align=center] (p_z\layer\step) {$\mathcal{N}(\mu^p_{\step}, \sigma^p_{\step})$ \\[-1.3em] $=p(z_{\step})$};
                    \node[minimum size=\nodesize,minimum width=\nodesize,below left=.9cm and .65cm of p_z\layer\step.east] (zp\layer\step) {$z^p_{\step}$};
                \fi
            
                \ifnum\substep=2
                    \node[right=.0cm of p_z\layer\step, align=center] (q_z\layer\step) {$\mathcal{N}(\mu^q_{\step}, \sigma^q_{\step})$ \\[-1.3em] $=q(z_{\step})$};
                    \node[minimum width=\nodesize,minimum height=\nodesize, below left =.9cm and .65cm of q_z\layer\step.east] (zq\layer\step) {$z^q_{\step}$};
                \fi
            
                \ifnum\substep=3
                    \node[minimum width=\nodesize,minimum height=\nodesize,right=.3cm of zq\layer\step] (hq\layer\step) {$h^q_{\step}$};
                \fi
            
                % Actions and observations
                \ifnum\layer=1
                    \ifnum\substep=2
                        \node[minimum size=.6cm] (o\step) at ($(zp\layer\step)!.5!(zq\layer\step) + (.1cm,-1.02cm)$) {$o_\step$};
                    \fi
                    \ifnum\substep=4
                        \node[minimum size=.6cm,below = .3cm of hq\layer\step] (a\step) {$a_{\step}$}; 
                        \node[minimum size=.6cm,right = .8cm of a\step] (pred\x{\step+1}) {$\widehat{o}_\x{\step+1}$}; 
                        \node[minimum size=.6cm,right = .8cm of pred\x{\step+1}] (o\x{\step+1}) {$o_\x{\step+1}$}; 
                    \fi
                \fi
            \fi
        }
    \end{scope}
    }
}



% Then, connect nodes with arrows
\foreach \layer in \layerlist {
    \foreach \step in \steplist {
        \foreach \substep in \substeplist {
            \performtrue
            \ifnum\x{\step+1}>\x{\laststep+1}
                \performfalse
            \else
                \ifnum\x{\step+1}=\x{\laststep+1}
                    \ifnum\x{\layer+1}>\x{\lastlayer+1}
                        \performfalse
                    \else
                        \ifnum\x{\layer+1}=\x{\lastlayer+1}
                            \ifnum\x{\substep+1}>\x{\lastsubstep+1}
                                \performfalse
                            \fi
                        \fi
                    \fi
                \fi
            \fi
            \ifperform
                \ifnum\substep=1
                    % hq of previous step to zp mu
                    \startline{($(hq\layer\x{\step-1})+(\ifnum\step=0 .6cm \else .2cm \fi,.4cm)$)}{temp1}
                    \straightline[]{($(temp1)+(0,\ifnum\layer=1 1.55 \else 1.4 \fi cm)$)}{temp2} 
                    \bezierline[]{($(temp2)+(.3cm,.3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                    \straightline[]{($(temp3)+(1.37cm,0cm)$)}{zp_mu\layer\step} 
                    \straightline[->]{($(p_z\layer\step) + (.05cm,.5cm)$)}{}
            
                    % hq of previous step to zp std
                    \startline{(zp_mu\layer\step)}{}
                    \straightline[]{($(zp_mu\layer\step)+(.56,0cm)$)}{zp_std\layer\step} 
                    \straightline[->]{($(p_z\layer\step) + (.6cm, .5cm)$)}{}

                    % p(z) to zp
                    \startline{($(p_z\layer\step) + (-.15cm,-.5cm)$)}{}
                    \straightline[->]{($(zp\layer\step) + (-.05cm,.35cm)$)}{}
                \fi
        
                \ifnum\substep=2
                    % hq of previous step to zq mu
                    \startline{(zp_std\layer\step)}{}
                    \straightline[]{($(zp_std\layer\step)+(1.475cm,0cm)$)}{zq_mu\layer\step} 
                    \straightline[->]{($(q_z\layer\step) + (.05cm,.5cm)$)}{}
            
                    % hq of previous step to zq std
                    \startline{(zq_mu\layer\step)}{}
                    \straightline[]{($(zq_mu\layer\step)+(.56,0cm)$)}{zq_std\layer\step} 
                    \straightline[->]{($(q_z\layer\step) + (.6cm,.5cm)$)}{}

                    % q(z) to zq
                    \startline{($(q_z\layer\step) + (-.15cm,-.5cm)$)}{}
                    \straightline[->]{($(zq\layer\step) + (-.05cm,.35cm)$)}{}
    
                    % Error: Compare p(z) to q(z)
                    \startline{($(p_z\layer\step) + (.5cm, -.5cm)$)}{temp1}
                    \bezierline[<->, red]{($(q_z\layer\step) + (-.4cm, -.5cm)$)}{+(.2cm,-.2cm)}{+(-.2cm,-.2cm)}{}
                    \node[red] () at ($(temp1) + (.55cm, -.35cm)$) {\scriptsize Complexity};
                \fi
        
                \ifnum\substep=3
                    % hq of previous step to hq
                    \startline{(zq_std\layer\step)}{}
                    \straightline[]{($(zq_std\layer\step)+(.075cm,0cm)$)}{temp1}
                    \bezierline[]{($(temp1)+(.3cm,-.3cm)$)}{+(.2cm,0cm)}{+(0cm,.2cm)}{}
                    \straightline[->]{($(hq\layer\step)+(-.15cm,.4cm)$)}{}
                    % zq to hq
                    \startline{($(zq\layer\step) + (.4cm, 0cm)$)}{}
                    \straightline[->]{($(hq\layer\step) + (-.4cm, 0cm)$)}{}
                \fi
        
                % In first layer...
                \ifnum\layer=1
        
                    \ifnum\substep=1
                        % a of previous step to zp mu
                        \startline{($(a\x{\step-1}) + (\ifnum\step=0 .8cm \else .3cm \fi, .25cm)$)}{temp1}
                        \bezierline[]{($(temp1) + (.3cm, .3cm)$)}{+(.2cm,0cm)}{+(0cm,-.2cm)}{temp2}
                        \straightline[]{($(temp2) + (0cm, 2.35cm)$)}{temp3}
                        \bezierline[]{($(temp3) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp4}
                        \straightline[]{($(temp4) + (.72cm, 0cm)$)}{a_zp_mu\layer\step}
                        \straightline[->]{($(p_z\layer\step) + (-.1cm,.5cm)$)}{}
            
                        % a of previous step to zp std
                        \startline{(a_zp_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.56cm, 0cm)$)}{a_zp_std\layer\step}
                        \straightline[->]{($(p_z\layer\step) + (.45cm, .5cm)$)}{}
                    \fi
        
                    \ifnum\substep=2
                        % a of previous step to zq mu
                        \startline{(a_zp_std\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (1.475cm, 0cm)$)}{a_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.1cm,.5cm)$)}{}
            
                        % a of previous step to zq std
                        \startline{(a_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.45cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.45cm,.5cm)$)}{}

                        % o to zq mu
                        \startline{($(o\step) + (0cm, .3cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, 1.02cm)$)}{temp2}
        
                        \startline{($(temp2) + (0cm, .575cm)$)}{temp1a}
                        \straightline[]{($(temp1a) + (0cm, .85cm)$)}{temp2a}
                        \bezierline[]{($(temp2a) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (.45cm, 0cm)$)}{o_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.25cm,.5cm)$)}{}
            
                        % o to zq std
                        \startline{(o_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.45cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.3cm,.5cm)$)}{}
                    \fi
        
                    % In not-first-step...
                    \ifnum\substep=4
                        % Error: Compare pred to o
                        \startline{(pred\x{\step+1})}{temp1}
                        \straightline[<-, red]{(\thisnode{o}{}{\x{\step+1}})}{}
                        \node[red] () at ($(temp1) + (.72cm, .2cm)$) {\scriptsize Accuracy};
                    \fi
        
                % In higher layers... 
                \else
                    \ifnum\substep=2
                        % hq of lower layer to zq mu
                        \startline{($(\thisnode{hq}{\x{\layer-1}}{\step})+(.05cm,.4cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, \ifnum\layer=2 1.95 \else 1.8 \fi cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (-.3cm,.3cm)$)}{+(0cm,.2cm)}{+(.2cm,0cm)}{temp3} 
                        \straightline[]{($(temp3) + (-2.15cm, 0cm)$)}{temp4}
                        \bezierline[]{($(temp4) + (-.3cm,.3cm)$)}{+(-.2cm,0cm)}{+(0cm,-.2cm)}{temp5} 
                        \straightline[]{($(temp5) + (0cm, .5cm)$)}{temp6}
        
                        \startline{($(temp6)+(0cm,.5cm)$)}{temp1a}
                        \straightline[]{($(temp1a) + (0cm, .92cm)$)}{temp2a}
                        \bezierline[]{($(temp2a) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (.49cm, 0cm)$)}{hq_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.45cm,.5cm)$)}{}
        
                        % hq of lower layer to zq std
                        \startline{(hq_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.7cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.35cm,.5cm)$)}{}
                    \fi
                \fi

                % If not the highest layer...
                \ifnum\layer<\maxlayer
                    \ifnum\substep=3
                        % hq of previous step, higher layer to hq
                        \startline{($(\thisnode{hq}{\x{\layer+1}}\x{\step-1}) + (\ifnum\step=0 .7cm \else .2cm \fi,-.3cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, -.1cm)$)}{temp2}
                        \bezierline[]{($(temp2)+(.3cm,-.3cm)$)}{+(0cm,-.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (4.9cm, 0cm)$)}{temp4}
                        \bezierline[]{($(temp4) + (.3cm, -.3cm)$)}{+(.2cm,0cm)}{+(0cm,.2cm)}{}
                        \straightline[->]{($(hq\layer\step) + (-.1cm, .4cm)$)}{temp2}
                    \fi
                \fi

                \ifnum\layer=1
                    \ifnum\substep=4
                        % hq to pred
                        \startline{($(hq\layer\step) + (.35cm, -.2cm)$)}{}
                        \straightline[->]{($(pred\x{\step+1}) + (-.25cm,.25cm)$)}{}
                        
                        % a to prediction
                        \startline{(a\step)}{}
                        \straightline[->]{(pred\x{\step+1})}{}
                    \fi
                \fi
                \ifnum\layer=\maxlayer
                    \ifnum\step=\maxstep
                        \ifnum\substep=\maxsubstep
                            \foreach \layer in \layerlist {
                                \foreach \step in \steplist {
                                    % In the last step... (Drawing to hypothetical nodes of the next step)
                                    \ifnum\step=\maxstep
                                        % hq to hq of next step
                                        \startline{($(hq\layer\step)+(.2cm,.4cm)$)}{temp1}
                                        \straightline[densely dotted]{($(temp1)+(0,\ifnum\layer=1 1.55 \else 1.4 \fi cm)$)}{temp2} 
                                        \bezierline[densely dotted]{($(temp2)+(.3cm,.3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                                        \straightline[densely dotted]{($(temp3)+(.3cm,0cm)$)}{}
                                
                                        % In first layer...
                                        \ifnum\layer=1
                                        
                                            % a of previous step to zp and zq
                                            \startline{($(a\step) + (.3cm, .25cm)$)}{temp1}
                                            \straightline[densely dotted]{($(temp1) + (0cm, 0cm)$)}{temp2}
                                            \bezierline[densely dotted]{($(temp2) + (.3cm, .3cm)$)}{+(.2cm,0cm)}{+(0cm,-.2cm)}{temp3}
                                            \straightline[densely dotted]{($(temp3) + (0cm, 2.35cm)$)}{temp4}
                                            \bezierline[densely dotted]{($(temp4) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp5}
                            
                                        \else
                            
                                            % hq to hq of lower layer, next step
                                            \startline{($(hq\layer\step)+(.2cm,-.3cm)$)}{temp1}
                                            \straightline[densely dotted]{($(temp1) + (0cm, -.1cm)$)}{temp2}
                                            \bezierline[densely dotted]{($(temp2)+(.3cm,-.3cm)$)}{+(0cm,-.2cm)}{+(-.2cm,0cm)}{temp3}
                                            \straightline[densely dotted]{($(temp3) + (.2cm, 0cm)$)}{}
                                        \fi
                                    \fi
                                }
                            }
                        \fi
                    \fi
                \fi
            \fi
        }
    }
}

\end{tikzpicture}

\caption{Forward model’s architecture based on VRNN. Black arrows indicate forward computations. Red arrows indicate errors for backpropagation.}
\label{fig:forward}
\end{figure}



\begin{algorithm}[!htb]
\caption{Pseudocode for Proposed Model (Part One)} \label{algo:forward}
{\fontsize{12}{14}\selectfont
\begin{algorithmic}
\State Initialize forward model $f_\psi$, actor $\pi_\phi$, critic $Q_\theta$, replay buffer $R$ \Comment{Two critics used}
\State Initialize target critic weights $\bar{\theta} \leftarrow \theta$ \Comment{One target critic for each critic}
\For{epoch = 0, M}
    \Statex \Comment{In each epoch, the agent plays one episode and trains with a batch of episodes}
    \State Initialize $h^q_{-1}$ and $a_{-1} = 0.0$, receive $o_0$ \Comment{Begin new episode}
    \For{t = 0, T} \Comment{Steps in episode}
        \State $\mu^q_t, \sigma^q_t \leftarrow \textrm{MLP}(h^q_{t-1} || a_{t-1} || o_t)$ 
        \Statex \Comment{Posterior inner state distribution; $||$ denotes concatenation}
        \State $z^q_t \sim q(z_t) = \mathcal{N}(\mu^q_t,\sigma^q_t))$ \Comment{Sample posterior inner state}
        \State $h^q_t \leftarrow \textrm{RNN}(h^q_{t-1}, z^q_t)$ \Comment{Advance $h^q$}
        \State Execute action $a_t \leftarrow \pi_\phi(a_t|h^q_t)$ to receive $o_{t+1}$, $r_t$, and $done_t$ 
        \Statex \Comment{If $done_t$, stop episode}
    \EndFor
    \State Store episode's transitions $(o_{0:T+1}, a_{-1:T}, r_{0:T}, done_{0:T})$ in $R$ \Comment{Save episode}
    \State Sample batch of episodes $(o_{0:T+1}, a_{-1:T}, r_{0:T}, done_{0:T}, mask_{0:T})$ from $R$ 
    \Statex \Comment{Sample batch}
    \State Initialize $h^q_{-1}$, $h^\theta_{-1}$, and $h'^\theta_{-1} = 0.0$ \Comment{Begin training}
    \For{t = 0, T+1} \Comment{Steps in advancing forward model with batch}
        \State $\mu^p_t, \sigma^p_t \leftarrow \textrm{MLP}(h^q_{t-1} || a_{t-1})$ \Comment{Prior inner state distribution}
        \State $\mu^q_t, \sigma^q_t \leftarrow \textrm{MLP}(h^q_{t-1} || a_{t-1} || o_t)$ \Comment{Posterior inner state distribution}
    \algstore{bkbreak}
\end{algorithmic}
\textit{Note:} Algorithm continues. See sections \ref{sec:RL} and \ref{sec:RNN} for details on \( o_t \), \( a_t \), \( r_t \), \( done_t \), \( mask_t \), delayed actor, and multiple critics.
}
\end{algorithm}



\begin{algorithm}[!htb] % Continue on a new algorithm environment
\ContinuedFloat
\caption{Pseudocode for Proposed Model (Part 2)}
{\fontsize{12}{14}\selectfont
\begin{algorithmic}
    \algrestore{bkbreak}
        \If{utilizing hidden state curiosity}
        \State $P_{t-1} \leftarrow D_{KL}[q(z_t)||p(z_t)]$ 
        \Statex \Comment{Compare prior and posterior for hidden state curiosity}
        \Else
        \State $P_t \leftarrow \mathbb{E}_{q(z_t)}[\log p(o_{t+1}|z_t)]$ 
        \Statex \Comment{Evaluate prediction for prediction error curiosity}
        \EndIf
        \State $z^q_t \sim q(z_t) = \mathcal{N}(\mu^q_t,\sigma^q_t))$ \Comment{Sample posterior inner state}
        \State $h^q_t \leftarrow \textrm{RNN}(h^q_{t-1}, z^q_t)$ \Comment{Advance $h^q$}
    \EndFor
    \For{t = 0, T+1} \Comment{Steps in advancing critics with batch}
        \State $\widehat{Q}_t, h^\theta_t \leftarrow Q_\theta(o_t, a_t, h^\theta_{t-1})$ \Comment{Predict $Q$-value and advance $h^\theta$ with both critics}
        \State $h'^\theta_t \leftarrow Q_{\bar{\theta}}(o_t, a_t, h^\theta_{t-1})$ \Comment{Advance $h'^\theta$ for both target critics (ignore $Q$ output)}
        \State $a'_t \leftarrow \pi_\phi(a_t|h^q_t)$ \Comment{Make new action with actor}
        \If{$t > 1$}  \Comment{After first step, make target $Q$-values with both target critics} 
        \State $Q_t \leftarrow Q_{\bar{\theta}}(o_t, a'_t, h^\theta_{t-1})$ 
        \Statex \Comment{Get target critics' $Q$-values (ignore $h'^\theta$ output)}
        \State $Q_t \leftarrow r_t + \eta P_t + \gamma (1-done_t) (Q_t - \alpha\mathcal{H}(\pi_\phi(a'_t|o_t)))$ 
        \Statex \Comment{Make target $Q$-values (eq. \ref{eq:target_value})}
        \EndIf 
    \EndFor 
    \algstore{bkbreak}
\end{algorithmic}
\textit{Note:} Algorithm continues.
}
\end{algorithm}



\begin{algorithm}[!htb] % Continue on a new algorithm environment
\ContinuedFloat
\caption{Pseudocode for Proposed Model (Part 3)}
{\fontsize{12}{14}\selectfont
\begin{algorithmic}
    \algrestore{bkbreak}
    \State $F \leftarrow (\beta D_{KL}[q(z_{0:T})||p(z_{0:T})] - \mathbb{E}_{q(z_{0:T})}[\log p(o_{1:T+1}|z_{0:T})])*mask_{0:T}$ 
    \Statex \Comment{Forward model loss (free energy, eq. \ref{eq:our_F})}
    \State $\psi \leftarrow \psi - \lambda_\psi \frac{\partial F}{\partial \psi}$ \Comment{Train forward model}
    \State $J_Q(\theta) \leftarrow (\widehat{Q}_{0:T} - Q_{1:T+1})^2*mask_{0:T}$ \Comment{Critic loss (eq. \ref{eq:critic_func})}
    \State $\theta \leftarrow \theta - \lambda_Q \hat{\nabla}_\theta J_Q(\theta)$ \Comment{Train critics}
    \State $\bar{\theta} \leftarrow \tau \theta + (1 - \tau)\bar{\theta}$  \Comment{Update target critics}
    \If{utilizing dynamic $\alpha$ with target entropy $\mathcal{\bar{H}}$}
        \State $J_\alpha(\alpha) \leftarrow \log (\alpha) \cdot (\mathcal{H}(\pi(a_{0:T}|o_{0:T})) - \bar{\mathcal{H}}) * mask_{0:T}$ \Comment{Alpha loss (eq. \ref{eq:alpha})}
        \State $\log(\alpha) \leftarrow \log(\alpha) - \lambda_\alpha \hat{\nabla}_\alpha J_\alpha(\alpha)$ \Comment{Train alpha}
    \EndIf
    \If{$\textrm{epoch} \equiv 0 \textrm{ mod } d$}  
    \Statex \Comment{In each $d^{\textrm{th}}$ epoch, train actor; use lowest $Q$-value among critics} 
        \State $J_\pi(\phi) \leftarrow (- Q_\theta (o_{0:T}, a'_{0:T}) - \alpha \mathcal{H}(\pi_{\phi}(a'_{0:T} | o_{0:T})))*mask_{0:T}$ 
        \Statex \Comment{Actor loss (eq. \ref{eq:actor_with_entropy})}
        \State $\phi \leftarrow \phi - \lambda_\pi \hat{\nabla}_\phi J_\pi(\phi)$ \Comment{Train actor}
    \EndIf 
\EndFor
\end{algorithmic}
\textit{Note:} Algorithm is completed.
}
\end{algorithm}

==> tikz/new_forward.tex <==
\def\nodesize{.9cm}

\def\lastlayer{3}
\def\laststep{5}
\def\lastsubstep{4}
% substeps:
% 0 nothing
% 1 p mu and std, sample zp
% 2 q mu and std, sample zq
% 3 make hq
% 4 make pred

% Lists for layers (vertical architecture) 
\def\layerlist{1,2,3}
\pgfmathparse{max(\layerlist)} 
\edef\maxlayer{\pgfmathresult}

% Lists for time-steps (horizontal architecture) 
\def\steplist{0}
\pgfmathparse{max(\steplist)} 
\edef\maxstep{\pgfmathresult}

% Lists for time-substeps (in-step architecture) 
\def\substeplist{0,1,2,3,4}
\pgfmathparse{max(\substeplist)} 
\edef\maxsubstep{\pgfmathresult}

% Let us begin!
\begin{figure}[ht!]
\centering

\begin{tikzpicture}[>=stealth,font=\sffamily]

% First, make nodes
\node at (-2.5cm,7.9cm) {Proposed Forward};

% Boolean for showing or not showign parts of the architecture
\newif\ifperform

\foreach \layer in \layerlist {
    \foreach \step in \steplist {
    
        % Background gray
        \calculateYShift{\layer}
        \begin{scope}[yshift=\yshift cm, xshift=5.4*\step cm]
            \begin{scope}[on background layer]

                \ifnum\step=0 
                    \ifnum\layer=1
                        \node[fill=gray!10,rectangle,minimum width=2cm,minimum height=1.8cm] (init\layer\step) at (-6.2cm,-1.1cm) {};
                        \node[below] at ($(init\layer\step.south) + (0cm, 0cm)$) {Initiate};
                    \else
                        \node[fill=gray!10,rectangle,minimum width=2cm,minimum height=.8cm] (init\layer\step) at (-6.2cm,-.6cm) {};
                    \fi
                    \node[left] at (init\layer\step.west) {Layer \layer};
                \fi
                
                \ifnum\layer=1
                    \node[fill=gray!10,rectangle,minimum width=5.5cm,minimum height=3.3cm] (box\layer\step) at (-2.25cm,-.4cm) {};
                    \node[below] at ($(box\layer\step.south) + (0cm, 0cm)$) {Step \step};
                \else
                    \node[fill=gray!10,rectangle,minimum width=5.5cm,minimum height=2.3cm] (box\layer\step) at (-2.25cm,.1cm) {};
                \fi
                
            \end{scope}

        % Initiate
        \ifnum\step=0
            \node[align=center,minimum width=\nodesize,minimum height=\nodesize] (\thisnode{hq}{\layer}{\x{\step-1}}) at (-6.2cm,-.625cm) {$h^q_{\layer,-1} = 0.0$};
            \ifnum\layer=1
                \node[align=center,minimum size=.6cm,below=.3cm of \thisnode{hq}{\layer}{\x{\step-1}}] (a\x{\step-1}) {$a_{-1} = 0.0$}; 
            \fi
        \fi

        \foreach \substep in \substeplist {
            \performtrue
            \ifnum\x{\step+1}>\x{\laststep+1}
                \performfalse
            \else
                \ifnum\x{\step+1}=\x{\laststep+1}
                    \ifnum\x{\layer+1}>\x{\lastlayer+1}
                        \performfalse
                    \else
                        \ifnum\x{\layer+1}=\x{\lastlayer+1}
                            \ifnum\x{\substep+1}>\x{\lastsubstep+1}
                                \performfalse
                            \fi
                        \fi
                    \fi
                \fi
            \fi
            \ifperform
                % Inner and hidden states
                \ifnum\substep=1
                    \node[above right=.7cm and .0cm of \thisnode{hq}{\layer}{\x{\step-1}}.east, align=center] (p_z\layer\step) {$\mathcal{N}(\mu^p_{\layer,\step}, \sigma^p_{\layer,\step})$ \\ $=p(z_{\layer,\step})$};
                    \node[minimum size=\nodesize,minimum width=\nodesize,below left=.9cm and .9cm of p_z\layer\step.east] (zp\layer\step) {$z^p_{\layer,\step}$};
                \fi
            
                \ifnum\substep=2
                    \node[right=.0cm of p_z\layer\step, align=center] (q_z\layer\step) {$\mathcal{N}(\mu^q_{\layer,\step}, \sigma^q_{\layer,\step})$ \\ $=q(z_{\layer,\step})$};
                    \node[minimum width=\nodesize,minimum height=\nodesize, below left =.9cm and .9cm of q_z\layer\step.east] (zq\layer\step) {$z^q_{\layer,\step}$};
                \fi
            
                \ifnum\substep=3
                    \node[minimum width=\nodesize,minimum height=\nodesize,right=.65cm of zq\layer\step] (hq\layer\step) {$h^q_{\layer,\step}$};
                \fi
            
                % Actions and observations
                \ifnum\layer=1
                    \ifnum\substep=2
                        \node[minimum size=.6cm] (o\step) at ($(zp\layer\step)!.5!(zq\layer\step) + (.1cm,-1.02cm)$) {$o_\step$};
                    \fi
                    \ifnum\substep=4
                        \node[minimum size=.6cm,below = .3cm of hq\layer\step] (a\step) {$a_{\step}$}; 
                        \node[minimum size=.6cm,right = .8cm of a\step] (pred\x{\step+1}) {$\widehat{o}_\x{\step+1}$}; 
                        \node[minimum size=.6cm,right = .8cm of pred\x{\step+1}] (o\x{\step+1}) {$o_\x{\step+1}$}; 
                    \fi
                \fi
            \fi
        }
    \end{scope}
    }
}



% Then, connect nodes with arrows
\foreach \layer in \layerlist {
    \foreach \step in \steplist {
        \foreach \substep in \substeplist {
            \performtrue
            \ifnum\x{\step+1}>\x{\laststep+1}
                \performfalse
            \else
                \ifnum\x{\step+1}=\x{\laststep+1}
                    \ifnum\x{\layer+1}>\x{\lastlayer+1}
                        \performfalse
                    \else
                        \ifnum\x{\layer+1}=\x{\lastlayer+1}
                            \ifnum\x{\substep+1}>\x{\lastsubstep+1}
                                \performfalse
                            \fi
                        \fi
                    \fi
                \fi
            \fi
            \ifperform
                \ifnum\substep=1
                    % hq of previous step to zp mu
                    \startline{($(hq\layer\x{\step-1})+(\ifnum\step=0 .7cm \else .2cm \fi,.4cm)$)}{temp1}
                    \straightline[]{($(temp1)+(0,\ifnum\layer=1 1.55 \else 1.4 \fi cm)$)}{temp2} 
                    \bezierline[]{($(temp2)+(.3cm,.3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                    \straightline[]{($(temp3)+(1.31cm,0cm)$)}{zp_mu\layer\step} 
                    \straightline[->]{($(p_z\layer\step) + (-.05cm,.5cm)$)}{}
            
                    % hq of previous step to zp std
                    \startline{(zp_mu\layer\step)}{}
                    \straightline[]{($(zp_mu\layer\step)+(.8,0cm)$)}{zp_std\layer\step} 
                    \straightline[->]{($(p_z\layer\step) + (.75cm, .5cm)$)}{}

                    % p(z) to zp
                    \startline{($(p_z\layer\step) + (-.15cm,-.5cm)$)}{}
                    \straightline[->]{($(zp\layer\step) + (-.05cm,.35cm)$)}{}
                \fi
        
                \ifnum\substep=2
                    % hq of previous step to zq mu
                    \startline{(zp_std\layer\step)}{}
                    \straightline[]{($(zp_std\layer\step)+(1.69cm,0cm)$)}{zq_mu\layer\step} 
                    \straightline[->]{($(q_z\layer\step) + (-.05cm,.5cm)$)}{}
            
                    % hq of previous step to zq std
                    \startline{(zq_mu\layer\step)}{}
                    \straightline[]{($(zq_mu\layer\step)+(.8,0cm)$)}{zq_std\layer\step} 
                    \straightline[->]{($(q_z\layer\step) + (.75cm,.5cm)$)}{}

                    % q(z) to zq
                    \startline{($(q_z\layer\step) + (-.15cm,-.5cm)$)}{}
                    \straightline[->]{($(zq\layer\step) + (-.05cm,.35cm)$)}{}
    
                    % Error: Compare p(z) to q(z)
                    \startline{($(p_z\layer\step) + (.5cm, -.5cm)$)}{temp1}
                    \bezierline[<->, red]{($(q_z\layer\step) + (-.4cm, -.5cm)$)}{+(.2cm,-.2cm)}{+(-.2cm,-.2cm)}{}
                    \node[red] () at ($(temp1) + (.8cm, -.35cm)$) {\scriptsize Complexity};
                \fi
        
                \ifnum\substep=3
                    % hq of previous step to hq
                    \startline{(zq_std\layer\step)}{}
                    \straightline[]{($(zq_std\layer\step)+(.1cm,0cm)$)}{temp1}
                    \bezierline[]{($(temp1)+(.3cm,-.3cm)$)}{+(.2cm,0cm)}{+(0cm,.2cm)}{}
                    \straightline[->]{($(hq\layer\step)+(-.3cm,.4cm)$)}{}
                    % zq to hq
                    \startline{($(zq\layer\step) + (.4cm, 0cm)$)}{}
                    \straightline[->]{($(hq\layer\step) + (-.4cm, 0cm)$)}{}
                \fi
        
                % In first layer...
                \ifnum\layer=1
        
                    \ifnum\substep=1
                        % a of previous step to zp mu
                        \startline{($(a\x{\step-1}) + (\ifnum\step=0 .8cm \else .3cm \fi, .25cm)$)}{temp1}
                        \bezierline[]{($(temp1) + (.3cm, .3cm)$)}{+(.2cm,0cm)}{+(0cm,-.2cm)}{temp2}
                        \straightline[]{($(temp2) + (0cm, 2.35cm)$)}{temp3}
                        \bezierline[]{($(temp3) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp4}
                        \straightline[]{($(temp4) + (.71cm, 0cm)$)}{a_zp_mu\layer\step}
                        \straightline[->]{($(p_z\layer\step) + (-.25cm,.5cm)$)}{}
            
                        % a of previous step to zp std
                        \startline{(a_zp_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.79cm, 0cm)$)}{a_zp_std\layer\step}
                        \straightline[->]{($(p_z\layer\step) + (.55cm, .5cm)$)}{}
                    \fi
        
                    \ifnum\substep=2
                        % a of previous step to zq mu
                        \startline{(a_zp_std\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (1.7cm, 0cm)$)}{a_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.25cm,.5cm)$)}{}
            
                        % a of previous step to zq std
                        \startline{(a_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.7cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.55cm,.5cm)$)}{}

                        % o to zq mu
                        \startline{($(o\step) + (0cm, .3cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, 1.02cm)$)}{temp2}
        
                        \startline{($(temp2) + (0cm, .575cm)$)}{temp1a}
                        \straightline[]{($(temp1a) + (0cm, .85cm)$)}{temp2a}
                        \bezierline[]{($(temp2a) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (.5cm, 0cm)$)}{o_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.45cm,.5cm)$)}{}
            
                        % o to zq std
                        \startline{(o_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.7cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.35cm,.5cm)$)}{}
                    \fi
        
                    % In not-first-step...
                    \ifnum\substep=4
                        % Error: Compare pred to o
                        \startline{(pred\x{\step+1})}{temp1}
                        \straightline[<-, red]{(\thisnode{o}{}{\x{\step+1}})}{}
                        \node[red] () at ($(temp1) + (.72cm, .2cm)$) {\scriptsize Accuracy};
                    \fi
        
                % In higher layers... 
                \else
                    \ifnum\substep=2
                        % hq of lower layer to zq mu
                        \startline{($(\thisnode{hq}{\x{\layer-1}}{\step})+(.05cm,.4cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, \ifnum\layer=2 1.95 \else 1.8 \fi cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (-.3cm,.3cm)$)}{+(0cm,.2cm)}{+(.2cm,0cm)}{temp3} 
                        \straightline[]{($(temp3) + (-2.15cm, 0cm)$)}{temp4}
                        \bezierline[]{($(temp4) + (-.3cm,.3cm)$)}{+(-.2cm,0cm)}{+(0cm,-.2cm)}{temp5} 
                        \straightline[]{($(temp5) + (0cm, .5cm)$)}{temp6}
        
                        \startline{($(temp6)+(0cm,.5cm)$)}{temp1a}
                        \straightline[]{($(temp1a) + (0cm, .92cm)$)}{temp2a}
                        \bezierline[]{($(temp2a) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (.49cm, 0cm)$)}{hq_zq_mu\layer\step}
                        \straightline[->]{($(q_z\layer\step) + (-.45cm,.5cm)$)}{}
        
                        % hq of lower layer to zq std
                        \startline{(hq_zq_mu\layer\step)}{temp1}
                        \straightline[]{($(temp1) + (.7cm, 0cm)$)}{temp2}
                        \bezierline[]{($(temp2) + (.1cm, -.1cm)$)}{+(.05cm,0cm)}{+(0cm,.05cm)}{}
                        \straightline[->]{($(q_z\layer\step) + (.35cm,.5cm)$)}{}
                    \fi
                \fi

                % If not the highest layer...
                \ifnum\layer<\maxlayer
                    \ifnum\substep=3
                        % hq of previous step, higher layer to hq
                        \startline{($(\thisnode{hq}{\x{\layer+1}}\x{\step-1}) + (\ifnum\step=0 .7cm \else .2cm \fi,-.3cm)$)}{temp1}
                        \straightline[]{($(temp1) + (0cm, -.1cm)$)}{temp2}
                        \bezierline[]{($(temp2)+(.3cm,-.3cm)$)}{+(0cm,-.2cm)}{+(-.2cm,0cm)}{temp3}
                        \straightline[]{($(temp3) + (4.9cm, 0cm)$)}{temp4}
                        \bezierline[]{($(temp4) + (.3cm, -.3cm)$)}{+(.2cm,0cm)}{+(0cm,.2cm)}{}
                        \straightline[->]{($(hq\layer\step) + (-.1cm, .4cm)$)}{temp2}
                    \fi
                \fi

                \ifnum\layer=1
                    \ifnum\substep=4
                        % hq to pred
                        \startline{($(hq\layer\step) + (.35cm, -.2cm)$)}{}
                        \straightline[->]{($(pred\x{\step+1}) + (-.25cm,.25cm)$)}{}
                        
                        % a to prediction
                        \startline{(a\step)}{}
                        \straightline[->]{(pred\x{\step+1})}{}
                    \fi
                \fi
                \ifnum\layer=\maxlayer
                    \ifnum\step=\maxstep
                        \ifnum\substep=\maxsubstep
                            \foreach \layer in \layerlist {
                                \foreach \step in \steplist {
                                    % In the last step... (Drawing to hypothetical nodes of the next step)
                                    \ifnum\step=\maxstep
                                        % hq to hq of next step
                                        \startline{($(hq\layer\step)+(.2cm,.4cm)$)}{temp1}
                                        \straightline[densely dotted]{($(temp1)+(0,\ifnum\layer=1 1.55 \else 1.4 \fi cm)$)}{temp2} 
                                        \bezierline[densely dotted]{($(temp2)+(.3cm,.3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp3}
                                        \straightline[densely dotted]{($(temp3)+(.3cm,0cm)$)}{}
                                
                                        % In first layer...
                                        \ifnum\layer=1
                                        
                                            % a of previous step to zp and zq
                                            \startline{($(a\step) + (.3cm, .25cm)$)}{temp1}
                                            \straightline[densely dotted]{($(temp1) + (0cm, 0cm)$)}{temp2}
                                            \bezierline[densely dotted]{($(temp2) + (.3cm, .3cm)$)}{+(.2cm,0cm)}{+(0cm,-.2cm)}{temp3}
                                            \straightline[densely dotted]{($(temp3) + (0cm, 2.35cm)$)}{temp4}
                                            \bezierline[densely dotted]{($(temp4) + (.3cm, .3cm)$)}{+(0cm,.2cm)}{+(-.2cm,0cm)}{temp5}
                            
                                        \else
                            
                                            % hq to hq of lower layer, next step
                                            \startline{($(hq\layer\step)+(.2cm,-.3cm)$)}{temp1}
                                            \straightline[densely dotted]{($(temp1) + (0cm, -.1cm)$)}{temp2}
                                            \bezierline[densely dotted]{($(temp2)+(.3cm,-.3cm)$)}{+(0cm,-.2cm)}{+(-.2cm,0cm)}{temp3}
                                            \straightline[densely dotted]{($(temp3) + (.2cm, 0cm)$)}{}
                                        \fi
                                    \fi
                                }
                            }
                        \fi
                    \fi
                \fi
            \fi
        }
    }
}

\end{tikzpicture}

\caption{Proposed forward model architecture based on VRNN and PV-RNN. Hidden states in each layer are made by MTRNNs with different timescales, resulting in short-term, long-term, and intermediate levels of memory. Black arrows indicate forward computations while red arrows indicate errors for backpropagation. Compare to figure \ref{fig:forward} for more information.}
\label{fig:new_forward}
\end{figure}

==> tikz/recur.tex <==
\begin{figure}[ht]
\centering

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=5cm,minimum height=5cm] (box) at (0,0) {};
    \node[above] at (box.north) {Actor (RNN)};

    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_t) at (-1.2cm,-.35) {$h^\phi_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,above=.2cm of ha_t] (a_t) {$a_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,right=.2cm of a_t] (o_tp1) {$o_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_tp1) at ($(ha_t -| o_tp1) + (1.2,0)$) {$h^\phi_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of ha_tp1] (a_tp1) {$a_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm, left=.5cm of a_tp1] (loss) {Equation \ref{eq:actor_with_entropy}};
    \draw[->] (ha_t) + (-1,1) -- (ha_t);
    \draw[->] (ha_t) + (-1,.5) -- (ha_t);
    \draw[->] (ha_t) + (-1,0) -- (ha_t);
    \draw[->] (ha_t) -- (a_t);
    \draw[->] (ha_t) -- (ha_tp1);
    \draw[->] (a_t) .. controls +(.75,-1) and +(-1,.5) .. node[midway, above, sloped] {} (ha_tp1);
    \draw[->,double=white,color=black] (a_t) .. controls +(0,1) and +(0,1) .. node[midway, above, sloped] {ENV} (o_tp1);
    \draw[->] (o_tp1) -- (ha_tp1);
    \draw[->,red] (loss) -- (a_tp1);
    \draw[->] (ha_tp1) -- ($(ha_tp1) + (1,0)$);
    \draw[->] (ha_tp1) -- (a_tp1);
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=5cm,minimum height=4.5cm] (box) at (0,0) {};
    \node[above] at (box.north) {Critic (RNN)};

    \node[draw,fill=white,rectangle,minimum size=1cm] (hc_t) at (-1.2,0) {$h^\theta_{t-1}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,above=.2cm of hc_t] (a_tp1) {$a_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,right=.2cm of a_tp1] (o_tp1) {$o_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below right=.2cm and .2cm of o_tp1] (hc_tp1) {$h^\theta_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of hc_tp1] (Q) {Q};
    \node[draw,fill=white,rectangle,minimum size=1cm,left=.5cm of Q] (target) {Equation \ref{eq:critic_func}};

    \draw[->] (hc_t) + (-1,1) -- (hc_t);
    \draw[->] (hc_t) + (-1,.5) -- (hc_t);
    \draw[->] (hc_t) + (-1,0) -- (hc_t);
    \draw[->] (hc_t) -- (hc_tp1);
    \draw[->] (a_tp1) .. controls +(.75,-1) and +(-1,.5) .. node[midway, above, sloped] {} (hc_tp1);
    \draw[->] (o_tp1) -- (hc_tp1);
    \draw[->] (hc_tp1) -- (Q);
    \draw[<-,red] (Q) -- (target);
    \draw[->] (hc_tp1) -- ($(hc_tp1) + (1,0)$);
\end{tikzpicture}
\caption{}
\label{fig:yes_recur}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=4.25cm,minimum height=3cm] (box) at (0,0) {};
    \node[above] at (box.north) {Actor (Forward's Hidden State)};

    \node[draw,fill=white,rectangle,minimum size=1cm] (ha_tp1) at (1.4,.6) {$h^q_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of ha_tp1] (a_tp1) {$a_{t}$};
    \node[draw, fill=white,rectangle, minimum size=1cm, left=.5cm of a_tp1] (loss) {Equation \ref{eq:actor_with_entropy}};
    \draw[->,red] (loss) -- (a_tp1);

    \draw[->] (ha_tp1) -- (a_tp1);
    
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[>=stealth,font=\sffamily]

    \node[draw,fill=gray!10,rectangle,minimum width=4.25cm,minimum height=3cm] (box) at (0,0) {};
    \node[above] at (box.north) {Critic (Forward's Hidden State)};

    \node[draw,fill=white,rectangle,minimum size=1cm] (hc_tp1) at (1.4cm, .6cm) {$h^q_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,left=.2cm of hc_tp1] (a_t) {$a_{t}$};
    \node[draw,fill=white,rectangle,minimum size=1cm,below=.2cm of hc_tp1] (Q) {Q};
    \node[draw,fill=white,rectangle,minimum size=1cm,left=.5cm of Q] (target) {Equation \ref{eq:critic_func}};

    \draw[->] (hc_tp1) -- (Q);
    \draw[->] (a_t) -- (Q);
    \draw[<-,red] (Q) -- (target);
    
\end{tikzpicture}
\caption{}
\label{fig:no_recur}
\end{subfigure}

\caption{(a) Implementing recurrent layers in an actor model and a critic model. Notice the previous action $a_{t-1}$ is implicitly included in $h^\theta_{t-1}$. (b) Implementing the forward model's hidden state $h^q$ in an actor model and a critic model. Black arrows indicate forward computations. Red arrows indicate loss functions for backpropagation.}
\label{fig:recur}
\end{figure}
